Communication Lower Bounds for Matricized Tensor Times Khatri-Rao Product

The matricized-tensor times Khatri-Rao product computation is the typical bottleneck in algorithms for computing a CP decomposition of a tensor. In order to develop high performance sequential and parallel algorithms, we establish communication lower bounds that identify how much data movement is required for this computation in the case of dense tensors. We also present sequential and parallel algorithms that attain the lower bounds and are therefore communication optimal. In particular, we show that the structure of the computation allows for less communication than the straightforward approach of casting the computation as a matrix multiplication operation.

==> ArrayAccess.tex <==
\begin{tikzpicture}[scale=\lbscale*1.6]

% factor matrix data
\begin{scope}
	% A1
	\begin{scope}[yscale=-1]
		\node[color=blue] (a1) at (\ra*\rdim/4-\rdim/8,\ia) {$a$};
		\node[color=blue] (b1) at (\rb*\rdim/4-\rdim/8,\ib) {$b$};
		\node[color=magenta] (c1) at (\rc*\rdim/4-\rdim/8,\ic) {$c$};
		\node[color=cyan] (d1) at (\rd*\rdim/4-\rdim/8,\id) {$d$};
		\node[color=red] (e1) at (\re*\rdim/4-\rdim/8,\ie) {$e$};
		\node[color=red] (f1) at (\rf*\rdim/4-\rdim/8,\iif) {$f$};
		\drawfacmat
		\node[color=black] (i1m) at (-2,1.5) {$\begin{array}{c} i_1 \\ \downarrow \end{array}$};
		\node[color=black] (r1) at (2,\tdim+1) {$r \rightarrow$};
		\node (phi4) at (\rdim/2,1.125*\tdim+3) {$\phi_1(F)$};
	\end{scope}
	% B2
	\begin{scope}[yscale=-1,shift={(2*\rdim,0)}]
		\node[color=blue] (a1) at (\ra*\rdim/4-\rdim/8,\ja) {$a$};
		\node[color=blue] (b1) at (\rb*\rdim/4-\rdim/8,\jb) {$b$};
		\node[color=magenta] (c1) at (\rc*\rdim/4-\rdim/8,\jc) {$c$};
		\node[color=cyan] (d1) at (\rd*\rdim/4-\rdim/8,\jd) {$d$};
		\node[color=red] (e1) at (\re*\rdim/4-\rdim/8,\je) {$e$};
		\node[color=red] (f1) at (\rf*\rdim/4-\rdim/8,\jf) {$f$};
		\drawfacmat
		\node[color=black] (i2m) at (-2,1.5) {$\begin{array}{c} i_2 \\ \downarrow \end{array}$};
		\node[color=black] (r2) at (2,\tdim+1) {$r \rightarrow$};
		\node (phi4) at (\rdim/2,1.125*\tdim+3) {$\phi_2(F)$};
	\end{scope}
	% A3
	\begin{scope}[yscale=-1,shift={(4*\rdim,0)}]
		\node[color=blue] (a1) at (\ra*\rdim/4-\rdim/8,\ka) {$a$};
		\node[color=blue] (b1) at (\rb*\rdim/4-\rdim/8,\kb) {$b$};
		\node[color=magenta] (c1) at (\rc*\rdim/4-\rdim/8,\kc) {$c$};
		\node[color=cyan] (d1) at (\rd*\rdim/4-\rdim/8,\kd) {$d$};
		\node[color=red] (e1) at (\re*\rdim/4-\rdim/8,\ke) {$e$};
		\node[color=red] (f1) at (\rf*\rdim/4-\rdim/8,\kf) {$f$};
		\drawfacmat
		\node[color=black] (i3m) at (-2,1.5) {$\begin{array}{c} i_3 \\ \downarrow \end{array}$};
		\node[color=black] (r3) at (2,\tdim+1) {$r \rightarrow$};
		\node (phi4) at (\rdim/2,1.125*\tdim+3) {$\phi_3(F)$};
	\end{scope}
\end{scope}

% tensor data
\begin{scope}[shift={(3*\tdim,-1.125*\tdim)}]
	\begin{scope}[canvas is yx plane at z=-\ka+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=blue] (at) at (\ia,\ja) {$a$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kb+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=blue] (bt) at (\ib,\jb) {$b$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kc+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=magenta] (ct) at (\ic,\jc) {$c$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kd+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=cyan] (dt) at (\id,\jd) {$d$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\ke+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=red] (et) at (\ie,\je) {$e$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kf+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node[color=red] (ft) at (\iif,\jf) {$f$};
	\end{scope}
	\drawtensor
	\node[color=black] (i1) at (-\tdim-1,\tdim-1) {$\begin{array}{c} i_1 \\ \downarrow \end{array}$};
	\node[color=black] (i2) at (-\tdim+1.5,-1) {$i_2 \; \rightarrow$};
	\begin{scope}[canvas is yz plane at x=0,rotate=-90]
		\node[color=black] (i3) at (.5,-1.5) {$i_3$};
		\node[color=black] (arrow3) at (5,-1.5) {$\nearrow$};
	\end{scope}
	\node (phi4) at (-.4*\tdim,-3) {$\phi_4(F)$};
\end{scope}



\end{tikzpicture}



==> IterationSpace.tex <==
\begin{tikzpicture}[scale=\lbscale]


% iteration space: r = 1
\begin{scope}[color=blue]
	\begin{scope}[canvas is yx plane at z=-\ka+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (a) at (\ia,\ja) {$a$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kb+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (b) at (\ib,\jb) {$b$};
	\end{scope}
	\drawtensor
	\node[color=black] (i1) at (-\tdim-2,\tdim-1.5) {$\begin{array}{c} i_1 \\ \downarrow \end{array}$};
	\node[color=black] (i2) at (-\tdim+1.5,-2) {$i_2 \; \rightarrow$};
	\node[color=black] (r1) at (-\tdim/4,1.5*\tdim+.25) {$r=1$};
\end{scope}

% iteration space: r = 2
\begin{scope}[color=magenta,shift={(1.5*\tdim,0)}]
	\begin{scope}[canvas is yx plane at z=-\kc+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (c) at (\ic,\jc) {$c$};
	\end{scope}
	\drawtensor
	\node[color=black] (r2) at (-\tdim/4,1.5*\tdim+.25) {$r=2$};
\end{scope}

% iteration space: r = 3
\begin{scope}[color=cyan,shift={(3*\tdim,0)}]
	\begin{scope}[canvas is yx plane at z=-\kd+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (d) at (\id,\jd) {$d$};
	\end{scope}
	\drawtensor
	\node[color=black] (r3) at (-\tdim/4,1.5*\tdim+.25) {$r=3$};
\end{scope}

% iteration space: r = 4
\begin{scope}[color=red,shift={(4.5*\tdim,0)}]
	\begin{scope}[canvas is yx plane at z=-\ke+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (e) at (\ie,\je) {$e$};
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-\kf+.5,yscale=-1,rotate=180,shift={(-\tdim+.5,-\tdim+.5)}]
		\node (f) at (\iif,\jf) {$f$};
	\end{scope}
	\drawtensor
	\begin{scope}[canvas is yz plane at x=0,rotate=-90]
		\node[color=black] (i3) at (.5,-2.5) {$i_3$};
		\node[color=black] (arrow3) at (8,-2.5) {$\nearrow$};
	\end{scope}
	\node[color=black] (r4) at (-\tdim/4,1.5*\tdim+.25) {$r=4$};
\end{scope}

\end{tikzpicture}



==> ParallelStatAG1.tex <==
\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% highlight all-gather in 1st mode
% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,-.5)}] (0,0) rectangle (3,1);
	% highlight block of 1st factor matrix
	\draw[fill=\commhighlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
 right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,-.5)}] (0,0) rectangle (3,1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,-.5)}] (0,0) rectangle (3,3);
\end{scope}

\parbasepic

\end{tikzpicture}




==> ParallelStatAG3.tex <==
\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% 1st slide is proc data (leave highlighting for all slides)
% highlight all-gather in 3rd mode
% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (3,-3);
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (1,-3);
	% highlight block of 3rd factor matrix
	\draw[fill=\commhighlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,-.5)}] (0,0) rectangle (3,1);
\end{scope}

\parbasepic

\end{tikzpicture}



==> ParallelStatLocalComp.tex <==
\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns

% local computation
% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 2nd factor matrix contribution computed by processor
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
\end{scope}

\parbasepic

\end{tikzpicture}



==> ParallelStatRS2.tex <==
\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% reduce-scatter in 2nd mode

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,.5)}] (0,0) rectangle (1,-3);
	% highlight block of 2nd factor matrix involved in reduce scatter
	\draw[fill=\commhighlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
	% highlight block of 2nd factor matrix of computed output
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1/9,-1);
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (3,-3);
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,-.5)}] (0,0) rectangle (1,3);
\end{scope}

\parbasepic

\end{tikzpicture}



==> ParallelStatStart.tex <==
\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

\parbasepic

\end{tikzpicture}



==> SequentialBlockedAlgorithm.tex <==
\newcommand{\matdim}{4}
\newcommand{\mat}{\draw[black,shift={(-.5,-.5)}] (0,0) grid (\matdim,\matdim);}
\newcommand{\highlight}{gray!50}

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=.75]

% highlight tensor block and factor matrix subcolumns (do first to put in background)
% front face
\begin{scope}[canvas is yz plane at x=.5,shift={(1.5,-1.5)}]
	% highlight front face of tensor block
	\draw[dashed,fill=\highlight,shift={(0,0)}] (0,0) rectangle (-1,-1);
	\node[draw=none] at (-1.25,-.5) {\small $b$};
	\node[draw=none] at (-.5,-1.25) {\small $b$};
	% highlight block of 1st factor matrix
	\draw[fill=\highlight,shift={(-2.5,0)},xscale=.5] (0,0) rectangle (-1,-1);
	% highlight block of 2nd factor matrix
	\draw[fill=\highlight,shift={(0,-2.5)},yscale=.5] (0,0) rectangle (-1,-1);
	% highlight subcolumn of 1st factor matrix
	\draw[densely dotted,thick,shift={(-2.8,0)}] (0,0) -- (0,-1);
	% highlight subcolumn of 2nd factor matrix
	\draw[densely dotted,thick,shift={(0,-2.8)}] (0,0) -- (-1,0);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\matdim-.5),rotate=-90,shift={(.5,-4)}]
	% highlight block of 3rd factor matrix
	\draw[fill=\highlight,yscale=.5] (0,0) rectangle (-1,-1);
	% highlight subcolumn of 3rd factor matrix
	\draw[densely dotted,thick,shift={(0,-.3)}] (0,0) -- (-1,0);
\end{scope}
% right face, but in middle of tensor
\begin{scope}[canvas is zx plane at y=1.5,rotate=-90,shift={(-.5,-2.5)}]
	% highlight right face of tensor block
	\draw[dashed,fill=\highlight] (0,0) rectangle (1,1);
	\node[draw=none] at (.75,-.2) {\small $b$};
\end{scope}
% top face, but in middle of tensor
\begin{scope}[canvas is yx plane at z=-1.5,yscale=-1,rotate=0,shift={(.5,-.5)}]
	\draw (0,0) node {\LARGE $\cdot$};
	% highlight top face of tensor block
	\draw[dashed,fill=\highlight] (0,0) rectangle (1,1);
\end{scope}

% draw tensor
% front face
\begin{scope}[canvas is yz plane at x=.5,rotate=-90]
	\mat
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	\mat
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\matdim-.5),rotate=180]
	\mat
\end{scope}

% draw factor matrices
% front face
\begin{scope}[canvas is yz plane at x=.5,shift={(1.5,-1.5)}]
	% draw 1st factor matrix
	\draw[shift={(-2.5,0)},xscale=.5] (0,-2) grid (-1,2);
	\node[draw=none] at (-3.5,0) {$\Mn{A}{1}$};
	% draw 2nd factor matrix
	\draw[shift={(0,-2.5)},yscale=.5] (-2,0) grid (2,-1);
	\node[draw=none] at (0,-3.5) {$\Mn{B}{2}$};
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\matdim-.5),rotate=-90,shift={(1.5,-1.5)}]
	% draw 3nd factor matrix
	\draw[shift={(0,-2.5)},yscale=.5] (-2,0) grid (2,-1);
	\node[draw=none] at (0,-3.5) {$\Mn{A}{3}$};
\end{scope}
\end{tikzpicture}


